On the robustness of noise-blind low-rank recovery from rank-one measurements

We prove new results about the robustness of well-known convex noise-blind optimization formulations for the reconstruction of low-rank matrices from underdetermined linear measurements. Our results are applicable for symmetric rank-one measurements as used in a formulation of the phase retrieval problem. We obtain these results by establishing that with high probability rank-one measurement operators defined by i.i.d. Gaussian vectors exhibit the so-called Schatten-1 quotient property, which corresponds to a lower bound for the inradius of their image of the nuclear norm (Schatten-1) unit ball. We complement our analysis by numerical experiments comparing the solutions of noise-blind and noise-aware formulations. These experiments confirm that noise-blind optimization methods exhibit comparable robustness to noise-aware formulations. Keywords: low-rank matrix recovery, phase retrieval, quotient property, noise-blind, robustness, nuclear norm minimization

==> experiment_rankQP_noisetype_gaussian_rank1_Lasso_a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=300,
xmax=2500,
xlabel style={font=\color{white!15!black}},
xlabel={Number of measurements $m$},
ymode=log,
ymin=5e-05,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Frobenius reconstruction error $\|\hat{X}-X_0\|_{F}/\|X_0\|_{F}$},
axis background/.style={fill=white},
yticklabel pos=right,
legend style={font=\fontsize{4}{30}\selectfont, anchor=south, legend columns = 2, at={(0.5,1.12)}},
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\addplot [color=mycolor1, line width=1.0pt, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
315.656616577619	0.0169864646463464\\
325	0.00466258098743298\\
337	0.00284271050033135\\
350	0.00150957174804032\\
362	0.00131293777801014\\
375	0.00110666258097337\\
387	0.00102404179154309\\
400	0.000927537964421178\\
412	0.000818529886631242\\
425	0.000731081924664235\\
437	0.000676305331058398\\
450	0.000637218854013397\\
462	0.000600861361371094\\
475	0.000565318756436521\\
487	0.00054672132060951\\
500	0.00051821970598209\\
550	0.000427741094682461\\
600	0.000366412727562629\\
650	0.000319308531837485\\
700	0.00028419393065258\\
750	0.000255925632868375\\
800	0.000237372929912933\\
850	0.000222280782194099\\
900	0.000199877120042443\\
950	0.000191391626716485\\
1000	0.000178744756345471\\
1050	0.000167151169104654\\
1100	0.000160466523574845\\
1150	0.000152383427001985\\
1200	0.000148822928679299\\
1250	0.000141538982563772\\
1300	0.000137133281068001\\
1350	0.000132920780492881\\
1400	0.000133961931861949\\
1450	0.000129186326352178\\
1500	0.000128300698470468\\
1550	0.000127739270498421\\
1600	0.000132884254562177\\
1650	0.000129115946498635\\
1700	0.000128876590207126\\
1750	0.000130552804082939\\
1800	0.000134342785249366\\
1850	0.000134507987832006\\
1900	0.00014116593038624\\
1950	0.000147082763953101\\
2000	0.000148373883620878\\
2050	0.000156008043353727\\
2100	0.000164386284818\\
2150	0.000160889146804289\\
2200	0.000175674343651467\\
2250	0.000192020492871909\\
2300	0.000206623167127772\\
2350	0.000249293604968907\\
2400	0.000304685626579701\\
2450	0.000439415499464469\\
2500	0.00814798048909337\\
};
\addlegendentry{NucNorm}

\addplot [color=mycolor2, line width=1.0pt, mark size=3.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
312	0.0153618250682373\\
325	0.00711084642221174\\
337	0.00328022200324072\\
350	0.0033349774520125\\
362	0.00129606986943629\\
375	0.00110881269021092\\
387	0.000978660648859126\\
400	0.000875734407546196\\
412	0.000795529468238957\\
425	0.000753177571135449\\
437	0.000663426763389118\\
450	0.000628638932798695\\
462	0.000603029567444304\\
475	0.000565016945419073\\
487	0.000536846055247679\\
500	0.000512280542682399\\
550	0.000407298615856651\\
600	0.000352499074340924\\
650	0.000309046975291405\\
700	0.000277401907015603\\
750	0.000244741469362041\\
800	0.000220833028979761\\
850	0.000206460499631533\\
900	0.000185351347508018\\
950	0.000169251097319642\\
1000	0.000160020271647149\\
1050	0.000153286725743\\
1100	0.000142972984089511\\
1150	0.000133824964447069\\
1200	0.000124272585429127\\
1250	0.000119517073058568\\
1300	0.000113783670892474\\
1350	0.000107440524783703\\
1400	0.000103876717684939\\
1450	9.85929110853549e-05\\
1500	9.57819547868794e-05\\
1550	9.12744152905097e-05\\
1600	8.82463146731329e-05\\
1650	8.28817460899322e-05\\
1700	7.95625754120424e-05\\
1750	7.7740650962259e-05\\
1800	7.49457144129072e-05\\
1850	7.33284239579036e-05\\
1900	7.10893408915863e-05\\
1950	6.87391637252129e-05\\
2000	6.73733098091209e-05\\
2050	6.35901008009453e-05\\
2100	6.26713607855935e-05\\
2150	6.13548769331873e-05\\
2200	5.94013794398175e-05\\
2250	5.89383510415381e-05\\
2300	5.73009345219312e-05\\
2350	5.55515266564777e-05\\
2400	5.32428626800333e-05\\
2450	5.20303580342452e-05\\
2500	5.14825376960751e-05\\
};
\addlegendentry{MLasso, $\mu=0.025$}

\addplot [color=mycolor3, line width=1.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
314.940075548473	0.0169864646463464\\
325	0.00702680661475925\\
337	0.00275905335408833\\
350	0.00191155266354831\\
362	0.00148680521854024\\
375	0.00139841811930184\\
387	0.00114465628850741\\
400	0.0010160521828757\\
412	0.000974840043163993\\
425	0.000875898935685297\\
437	0.000797855912126934\\
450	0.000702072787323034\\
462	0.000675235711313764\\
475	0.000629401971425779\\
487	0.000634165974029516\\
500	0.000570898454379686\\
550	0.000470185254848699\\
600	0.000403160292145051\\
650	0.000356544948123635\\
700	0.000312054927705331\\
750	0.000277087407937259\\
800	0.000246648863742112\\
850	0.000227171087977714\\
900	0.000208027852568223\\
950	0.000193233318881927\\
1000	0.000177682923408918\\
1050	0.000167016948258191\\
1100	0.000157840574574275\\
1150	0.000150324964855578\\
1200	0.000140776211156861\\
1250	0.000133755900105757\\
1300	0.000126681977078502\\
1350	0.00012270151512511\\
1400	0.000119773648892734\\
1450	0.000111367326415555\\
1500	0.000105520976424946\\
1550	0.000101726774897591\\
1600	9.83438229332704e-05\\
1650	9.47191724590961e-05\\
1700	9.24011889906013e-05\\
1750	8.83886978580448e-05\\
1800	8.55866666267683e-05\\
1850	8.47731263871389e-05\\
1900	7.93632459231693e-05\\
1950	7.87919503047564e-05\\
2000	7.51703905438208e-05\\
2050	7.43942950276602e-05\\
2100	7.21000605754204e-05\\
2150	6.96799227214113e-05\\
2200	6.80729205577018e-05\\
2250	6.62770045472414e-05\\
2300	6.48300011554885e-05\\
2350	6.2044181141334e-05\\
2400	6.03423450328025e-05\\
2450	6.00176087721257e-05\\
2500	5.8899850577977e-05\\
};
\addlegendentry{MLasso, $\mu=0.1$}

\addplot [color=mycolor4, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
325	0.011271514236293\\
337	0.00414544415766048\\
350	0.00352335309291655\\
362	0.00294609440504968\\
375	0.00245711318282927\\
387	0.00219007493620935\\
400	0.00202409813282142\\
412	0.00173961557265812\\
425	0.00152579391571468\\
437	0.0014505609587962\\
450	0.00137255878822372\\
462	0.00120252153266335\\
475	0.00114450617544668\\
487	0.00105217657113917\\
500	0.00101819852928642\\
550	0.000759234555336828\\
600	0.000640471589784219\\
650	0.00055186345379722\\
700	0.000460000194825203\\
750	0.000420561166040956\\
800	0.0003676171651222\\
850	0.000336055972060586\\
900	0.000295996322943618\\
950	0.000283235485302548\\
1000	0.000257018144107318\\
1050	0.000238869592363354\\
1100	0.000224332315711282\\
1150	0.000207188256691994\\
1200	0.000200445339019693\\
1250	0.000185227509417758\\
1300	0.000176552170316938\\
1350	0.000165765709406313\\
1400	0.000158246312310622\\
1450	0.000148725378551299\\
1500	0.000144524545143698\\
1550	0.000139164052323255\\
1600	0.00013245347669538\\
1650	0.000129884075515999\\
1700	0.000122586772043585\\
1750	0.000119200791521652\\
1800	0.000112885321339084\\
1850	0.000110094932885172\\
1900	0.00010837181641556\\
1950	0.000100983883966028\\
2000	9.75609715463062e-05\\
2050	9.6554729358075e-05\\
2100	9.42475423969657e-05\\
2150	9.23935550896621e-05\\
2200	8.7755504564915e-05\\
2250	8.61471698488983e-05\\
2300	8.40381541781753e-05\\
2350	8.17923441808876e-05\\
2400	7.98672268475842e-05\\
2450	7.87886846852613e-05\\
2500	7.79459854429428e-05\\
};
\addlegendentry{MLasso, $\mu=0.25$}

\addplot [color=mycolor5, line width=1.0pt, mark size=3.0pt, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
325	0.0131699430825287\\
337	0.00843083862440618\\
350	0.00662342864675862\\
362	0.00546555204189234\\
375	0.00509993526419907\\
387	0.00415499070300463\\
400	0.00361807272274605\\
412	0.00345479855691498\\
425	0.00301397117372948\\
437	0.00270555686914759\\
450	0.00228596491959803\\
462	0.00216781858447504\\
475	0.00203798704003512\\
487	0.00206435966773473\\
500	0.00178498596634352\\
550	0.00138507153309241\\
600	0.00111607644859839\\
650	0.000929263073060644\\
700	0.000777085769224866\\
750	0.000705745129918051\\
800	0.000614627505519567\\
850	0.000553554336057251\\
900	0.000505133293831027\\
950	0.000467678392480752\\
1000	0.000423434926048339\\
1050	0.000398623746071207\\
1100	0.000369718230537398\\
1150	0.000342379825813632\\
1200	0.000325761591762357\\
1250	0.00030974757688167\\
1300	0.000293307301074079\\
1350	0.000278374000743963\\
1400	0.00027172374717804\\
1450	0.00025338354936554\\
1500	0.000241116705248307\\
1550	0.000232081269095971\\
1600	0.000227020613735685\\
1650	0.000214911809138109\\
1700	0.000207373992134722\\
1750	0.00020035856036941\\
1800	0.000196145964524206\\
1850	0.000184094262766738\\
1900	0.000180758758733167\\
1950	0.000174750789611592\\
2000	0.000172994634580631\\
2050	0.000164999884077273\\
2100	0.000157644414090058\\
2150	0.000155785277081957\\
2200	0.000151498880527016\\
2250	0.000145093538709188\\
2300	0.000142583976624641\\
2350	0.000141713687967292\\
2400	0.000135168844808156\\
2450	0.000132795489835819\\
2500	0.000131124149397064\\
};
\addlegendentry{MLasso, $\mu=0.5$}

\end{axis}
\end{tikzpicture}%

==> experiment_rankQP_noisetype_gaussian_rank1_NucNormDN_a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=300,
xmax=2500,
xlabel style={font=\color{white!15!black}},
xlabel={Number of measurements $m$},
ymode=log,
ymin=5e-05,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
yticklabel pos=right,
legend style={font=\fontsize{4}{30}\selectfont, anchor=south, legend columns = 2, at={(0.5,1.12)}},
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\addplot [color=mycolor1, line width=1.0pt, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
315.656616577619	0.0169864646463464\\
325	0.00466258098743298\\
337	0.00284271050033135\\
350	0.00150957174804032\\
362	0.00131293777801014\\
375	0.00110666258097337\\
387	0.00102404179154309\\
400	0.000927537964421178\\
412	0.000818529886631242\\
425	0.000731081924664235\\
437	0.000676305331058398\\
450	0.000637218854013397\\
462	0.000600861361371094\\
475	0.000565318756436521\\
487	0.00054672132060951\\
500	0.00051821970598209\\
550	0.000427741094682461\\
600	0.000366412727562629\\
650	0.000319308531837485\\
700	0.00028419393065258\\
750	0.000255925632868375\\
800	0.000237372929912933\\
850	0.000222280782194099\\
900	0.000199877120042443\\
950	0.000191391626716485\\
1000	0.000178744756345471\\
1050	0.000167151169104654\\
1100	0.000160466523574845\\
1150	0.000152383427001985\\
1200	0.000148822928679299\\
1250	0.000141538982563772\\
1300	0.000137133281068001\\
1350	0.000132920780492881\\
1400	0.000133961931861949\\
1450	0.000129186326352178\\
1500	0.000128300698470468\\
1550	0.000127739270498421\\
1600	0.000132884254562177\\
1650	0.000129115946498635\\
1700	0.000128876590207126\\
1750	0.000130552804082939\\
1800	0.000134342785249366\\
1850	0.000134507987832006\\
1900	0.00014116593038624\\
1950	0.000147082763953101\\
2000	0.000148373883620878\\
2050	0.000156008043353727\\
2100	0.000164386284818\\
2150	0.000160889146804289\\
2200	0.000175674343651467\\
2250	0.000192020492871909\\
2300	0.000206623167127772\\
2350	0.000249293604968907\\
2400	0.000304685626579701\\
2450	0.000439415499464469\\
2500	0.00814798048909337\\
};
\addlegendentry{NucNorm}

\addplot [color=mycolor2, line width=1.0pt, mark size=3.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
315.64830498281	0.0169864646463464\\
325	0.00465236797344677\\
337	0.00283747277499551\\
350	0.00150644417713225\\
362	0.0013063152868256\\
375	0.00110190361480999\\
387	0.0010167611385631\\
400	0.000921328699202183\\
412	0.000812010446232648\\
425	0.000725845436073308\\
437	0.000670087842896058\\
450	0.000630788619206331\\
462	0.000594731545767681\\
475	0.000559871244666711\\
487	0.000541229070908227\\
500	0.000511691536181678\\
550	0.000427071256297783\\
600	0.000363394437693406\\
650	0.000320959108945304\\
700	0.000278510493308043\\
750	0.00025367577119263\\
800	0.000231836192969633\\
850	0.000220578668004266\\
900	0.000189202909073345\\
950	0.000180116234521201\\
1000	0.000172680722550334\\
1050	0.000159850917406375\\
1100	0.000156736699279368\\
1150	0.000147445007347648\\
1200	0.000136385825252621\\
1250	0.000134842413397247\\
1300	0.000128327514467095\\
1350	0.000122939882693622\\
1400	0.000123937447052491\\
1450	0.00011920143732156\\
1500	0.000114169386380545\\
1550	0.000114661985384771\\
1600	0.000113539147760424\\
1650	0.000113339058715834\\
1700	0.000110674189212513\\
1750	0.00011081662977303\\
1800	0.000113795162560607\\
1850	0.000115785748852522\\
1900	0.000115659405364651\\
1950	0.00011538501893409\\
2000	0.000115675156056983\\
2050	0.000120906638103769\\
2100	0.00012530397146488\\
2150	0.000133616402522764\\
2200	0.000133152350042478\\
2250	0.000145966945643407\\
2300	0.000152754086237426\\
2350	0.000170065900449917\\
2400	0.000177830940863994\\
2450	0.000216473542075808\\
2500	0.0003244111312447\\
};
\addlegendentry{NNDN, $\eta=0.1\cdot\|w\|_2$}

\addplot [color=mycolor3, line width=1.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
314.647870514332	0.0169864646463464\\
325	0.00666099755399848\\
337	0.00243019513578428\\
350	0.00167711646721522\\
362	0.00127948856078484\\
375	0.0012016941905784\\
387	0.000995454114777738\\
400	0.000899523553951144\\
412	0.00085327502536584\\
425	0.000756709625175632\\
437	0.000699379934502625\\
450	0.000622998842544948\\
462	0.000595447375609396\\
475	0.000556228092625624\\
487	0.000553883107122757\\
500	0.000505395121489744\\
550	0.000416593041862032\\
600	0.000350114533400402\\
650	0.000314771915330267\\
700	0.000273714744173765\\
750	0.000246089941865148\\
800	0.000222912599530358\\
850	0.000202319779802345\\
900	0.000184142368853323\\
950	0.000173549187880354\\
1000	0.000163513586706617\\
1050	0.000149887350878107\\
1100	0.000142561913449382\\
1150	0.000131380846066949\\
1200	0.000126707475148524\\
1250	0.000116801195865417\\
1300	0.000113020351323553\\
1350	0.000107848412230697\\
1400	0.000103040159184257\\
1450	9.73839278544863e-05\\
1500	9.3171120392144e-05\\
1550	9.00616100151365e-05\\
1600	8.5847400234269e-05\\
1650	8.33695656877767e-05\\
1700	7.98208362340396e-05\\
1750	7.79171674693405e-05\\
1800	7.32308454934656e-05\\
1850	7.42831034572251e-05\\
1900	7.02175773674068e-05\\
1950	6.78493077296241e-05\\
2000	6.71061243236234e-05\\
2050	6.57433220078738e-05\\
2100	6.42243268854808e-05\\
2150	6.2884494387453e-05\\
2200	6.09417950126326e-05\\
2250	6.15168329136191e-05\\
2300	6.01344742303931e-05\\
2350	5.90285516521282e-05\\
2400	5.9801114350929e-05\\
2450	5.94208476652057e-05\\
2500	5.76383974123906e-05\\
};
\addlegendentry{NNDN, $\eta=0.5\cdot\|w\|_2$}

\addplot [color=mycolor4, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
314.989542382894	0.0169864646463464\\
325	0.00710642726863813\\
337	0.00285023567108106\\
350	0.0020042288540679\\
362	0.00161752447491539\\
375	0.00151002745668288\\
387	0.00125709911861021\\
400	0.00113447942649399\\
412	0.00108527071674993\\
425	0.00101999111659905\\
437	0.000911472550437422\\
450	0.000820842576313081\\
462	0.000810537591554103\\
475	0.000745144789798713\\
487	0.000749924550164586\\
500	0.000680294428711603\\
550	0.000560474373537836\\
600	0.000484258948507073\\
650	0.000429738241002964\\
700	0.00036654734467272\\
750	0.000328121569667185\\
800	0.000293195978295495\\
850	0.000273135033265735\\
900	0.000252212291975247\\
950	0.000227865450833098\\
1000	0.000211217018797265\\
1050	0.000198762992648363\\
1100	0.000187741530468471\\
1150	0.000174277870935386\\
1200	0.000169154059945913\\
1250	0.00015819978492535\\
1300	0.000149476322158501\\
1350	0.000140967037182966\\
1400	0.000136626667860077\\
1450	0.000132292032223592\\
1500	0.00012555980337737\\
1550	0.000118760797244995\\
1600	0.000115481937906505\\
1650	0.000114497463205662\\
1700	0.000106601475547407\\
1750	0.000101355642058235\\
1800	0.000101880174865011\\
1850	9.65849453220837e-05\\
1900	9.51138652385062e-05\\
1950	9.06513659109768e-05\\
2000	9.08649182494882e-05\\
2050	8.81263033792395e-05\\
2100	8.16643112061189e-05\\
2150	7.96436406964745e-05\\
2200	7.80097717975541e-05\\
2250	7.52155490049828e-05\\
2300	7.51496876581103e-05\\
2350	7.45158745629734e-05\\
2400	6.93450209752642e-05\\
2450	6.89606426656129e-05\\
2500	6.72242663731157e-05\\
};
\addlegendentry{NNDN, $\eta=1\cdot\|w\|_2$}

\addplot [color=mycolor5, line width=1.0pt, mark size=3.0pt, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
316.441789024305	0.0169864646463464\\
325	0.00890257470575533\\
337	0.00465169301204194\\
350	0.00365955837551787\\
362	0.00318019777072077\\
375	0.00299486068060646\\
387	0.00261516211602774\\
400	0.00240682164035953\\
412	0.00232164329458487\\
425	0.00214507068704389\\
437	0.0019707876052834\\
450	0.00177382582098467\\
462	0.00172333006370858\\
475	0.00163738498008311\\
487	0.00164556412153024\\
500	0.00149484349357893\\
550	0.00109651922763172\\
600	0.000949800849642947\\
650	0.000822512238657995\\
700	0.000744200082721983\\
750	0.000665299464760697\\
800	0.00061169025099843\\
850	0.000573291680077589\\
900	0.000529394138310705\\
950	0.000505526281809793\\
1000	0.000478274210489374\\
1050	0.000455083580397124\\
1100	0.000442273630761114\\
1150	0.000420771255199102\\
1200	0.000399379636382621\\
1250	0.000391147046572071\\
1300	0.000381346329999239\\
1350	0.000372683238698068\\
1400	0.000361633151626248\\
1450	0.000349945610806271\\
1500	0.000340583334036655\\
1550	0.000334764209766208\\
1600	0.000326779626696132\\
1650	0.000312036274030919\\
1700	0.00030744009154917\\
1750	0.000306081456051027\\
1800	0.000295083805950851\\
1850	0.00028830821268638\\
1900	0.000285430639203587\\
1950	0.000280976845768281\\
2000	0.000274201948445773\\
2050	0.000270809777302277\\
2100	0.000265045690859087\\
2150	0.000261256174392904\\
2200	0.000257340014096187\\
2250	0.000252733650337808\\
2300	0.000248747212894388\\
2350	0.000244276642080298\\
2400	0.000241988361320549\\
2450	0.000238208779743732\\
2500	0.000236052995302054\\
};
\addlegendentry{NNDN, $\eta=2\cdot\|w\|_2$}

\end{axis}
\end{tikzpicture}%

==> experiment_rankQP_noisetype_gaussian_rank1_fig1_legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.08000,0.39200,0.25100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=50,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={Number of measurements $m$},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
yticklabel pos=right,
legend style={font=\fontsize{9}{30}\selectfont, anchor=south, legend columns = 3, at={(1.15,1.1)}},
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\addplot [color=mycolor1, line width=1.0pt, mark size=4.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
50	0.953585735388916\\
62	0.943343122120765\\
75	0.915907314684163\\
87	0.893240342769154\\
100	0.868364253190146\\
112	0.848712659739979\\
125	0.795741660628343\\
137	0.756150979202827\\
150	0.728518174391472\\
162	0.672765966629143\\
175	0.619071243533539\\
187	0.569019061001521\\
200	0.50387267881274\\
212	0.454173493762409\\
225	0.403735337036935\\
237	0.341271117283593\\
250	0.266232738757244\\
262	0.207347288085267\\
275	0.14870221276871\\
287	0.0826089221891996\\
300	0.039777120923021\\
312	0.0281735703745061\\
325	0.00466258098743298\\
337	0.00284271050033284\\
350	0.00150957174803973\\
362	0.00131293777801083\\
375	0.00110666258097366\\
387	0.00102404179154282\\
400	0.000927537964421542\\
412	0.000818529886631671\\
425	0.000731081924664331\\
437	0.000676305331058044\\
450	0.00063721885401348\\
462	0.000600861361371173\\
475	0.000565318756436299\\
487	0.000546721320609725\\
500	0.000518219705982293\\
};
\addlegendentry{NucNorm}

\addplot [color=mycolor2, line width=1.0pt, mark size=4.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
50	0.961174165204727\\
62	0.942978230817541\\
75	0.926776124226327\\
87	0.897553107651804\\
100	0.867465864455021\\
112	0.829434755466496\\
125	0.793355626379702\\
137	0.766705541152332\\
150	0.714002525635975\\
162	0.695886829005222\\
175	0.632131950017747\\
187	0.564990389696445\\
200	0.521366259377442\\
212	0.459130502088631\\
225	0.402105001609217\\
237	0.345969822141179\\
250	0.270324491460567\\
262	0.21066044585921\\
275	0.143836249136938\\
287	0.0899960727115446\\
300	0.0459440488007408\\
312	0.0220355827801578\\
325	0.0071064272686372\\
337	0.00285023567107994\\
350	0.00200422885406843\\
362	0.00161752447491518\\
375	0.00151002745668367\\
387	0.00125709911861021\\
400	0.00113447942649429\\
412	0.00108527071674993\\
425	0.00101999111659878\\
437	0.000911472550437542\\
450	0.000820842576313404\\
462	0.000810537591554103\\
475	0.00074514478979842\\
487	0.000749924550164488\\
500	0.000680294428711336\\
};
\addlegendentry{NucNormDN, $\eta=1\cdot\|w\|_2$}

\addplot [color=mycolor3, line width=1.0pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
50	0.95950599476234\\
62	0.937407735398172\\
75	0.915565260021728\\
87	0.879859653264327\\
100	0.833141425366278\\
112	0.768765206875066\\
125	0.70278013173542\\
137	0.642977863120736\\
150	0.548724464980872\\
162	0.477347219707643\\
175	0.3619303610068\\
187	0.253455008259843\\
200	0.161042701562979\\
212	0.0856136443121254\\
225	0.0365579367161847\\
237	0.015311833967459\\
250	0.00780438089966065\\
262	0.00548470447438287\\
275	0.00422073499253954\\
287	0.00359556575749501\\
300	0.00287843239110406\\
312	0.00249078474302596\\
325	0.00210747666531689\\
337	0.00191153696476255\\
350	0.00166643217802155\\
362	0.00151865174595641\\
375	0.0014129629639865\\
387	0.00122361574363563\\
400	0.00111874960880972\\
412	0.00106783259170959\\
425	0.00101668330107578\\
437	0.000905918814008305\\
450	0.000819523627835919\\
462	0.000810355811953151\\
475	0.000744926102474864\\
487	0.000749426457341011\\
500	0.000680028969464837\\
};
\addlegendentry{PhaseLiftDN, $\eta=1\cdot\|w\|_2$}

\addplot [color=mycolor4, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
62	1.36548361942327\\
75	0.918403131535785\\
87	0.895473973083726\\
100	0.852127715673693\\
112	0.815516849839214\\
125	0.744732016637462\\
137	0.686495627841759\\
150	0.59046925015544\\
162	0.497521119279272\\
175	0.393708361534656\\
187	0.284218007355015\\
200	0.182588310107911\\
212	0.0883988860613528\\
225	0.032529225636808\\
237	0.00850327222021869\\
250	0.00368215657388003\\
262	0.00212182959041158\\
275	0.00162302315813411\\
287	0.00134775454022605\\
300	0.00119818384294949\\
312	0.0010637912910554\\
325	0.000914221163499389\\
337	0.000846612630109845\\
350	0.000796104919312316\\
362	0.000732764168570656\\
375	0.000684689789901489\\
387	0.000639887683475656\\
400	0.000602207308802006\\
412	0.00055491847561946\\
425	0.000531949010727443\\
437	0.00049469250727289\\
450	0.000467064737108724\\
462	0.000455584382056175\\
475	0.000429245552243284\\
487	0.000420343933008035\\
500	0.000399187824994096\\
};
\addlegendentry{PosDef-$\ell_2$-min}

\addplot [color=mycolor5, line width=1.0pt, mark size=4.0pt, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
62	1.42507065966447\\
75	0.908932043090396\\
87	0.893601420614385\\
100	0.866249913566377\\
112	0.802977905886387\\
125	0.738916695049513\\
137	0.669009849701454\\
150	0.575735037699824\\
162	0.501251274858837\\
175	0.395511800655357\\
187	0.291837978623701\\
200	0.18819044575712\\
212	0.10078451798672\\
225	0.0347750656521408\\
237	0.00727235639055184\\
250	0.00276599010198545\\
262	0.00206480745979182\\
275	0.00151545969512438\\
287	0.00135232403283824\\
300	0.00122597885931494\\
312	0.0010602424900443\\
325	0.000968155293244964\\
337	0.000870532932994089\\
350	0.00079382426812224\\
362	0.000699022079308169\\
375	0.000688951220028017\\
387	0.000624563030026713\\
400	0.000593595825956912\\
412	0.000562342247246687\\
425	0.000525339712012532\\
437	0.000500306876460312\\
450	0.000466564569178615\\
462	0.000447434789753808\\
475	0.000419994834474489\\
487	0.000418445015144717\\
500	0.0003922380463177\\
};
\addlegendentry{PosDef-$\ell_1$-min}


\end{axis}


\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(1.16\figurewidth,0\figureheight)},
scale only axis,
xmin=250,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={Number of measurements $m$},
ymin=0,
ymax=0.002,
ytick={     0, 0.0002, 0.0004, 0.0006, 0.0008,  0.001, 0.0012, 0.0014, 0.0016, 0.0018,  0.002},
ylabel style={font=\color{white!15!black}},
ylabel={Relative Frobenius reconstruction error $\|\hat{X}-X_0\|_{F}/\|X_0\|_{F}$},
axis background/.style={fill=white},
yticklabel pos=right,
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\addplot [color=mycolor1, line width=1.0pt, mark size=4.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
343.267342007689	0.00220000000001619\\
350	0.00150957174804489\\
362	0.00131293777803876\\
375	0.00110666258098036\\
387	0.00102404179153837\\
400	0.000927537964400926\\
412	0.000818529886657871\\
425	0.00073108192464133\\
437	0.000676305331069216\\
450	0.000637218854024013\\
462	0.000600861361363059\\
475	0.0005653187564576\\
487	0.000546721320631605\\
500	0.000518219706009404\\
};

\addplot [color=mycolor2, line width=1.0pt, mark size=4.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
350	0.00200422885404805\\
362	0.00161752447490926\\
375	0.00151002745667483\\
387	0.00125709911861804\\
400	0.00113447942646872\\
412	0.00108527071677145\\
425	0.00101999111660689\\
437	0.000911472550455983\\
450	0.000820842576331415\\
462	0.000810537591576121\\
475	0.000745144789789265\\
487	0.000749924550177639\\
500	0.000680294428718753\\
};

\addplot [color=mycolor3, line width=1.0pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
325	0.00210747666534417\\
337	0.00191153696476931\\
350	0.00166643217801266\\
362	0.00151865174598242\\
375	0.00141296296396831\\
387	0.00122361574364049\\
400	0.00111874960879277\\
412	0.00106783259172971\\
425	0.00101668330108851\\
437	0.000905918813998596\\
450	0.000819523627853869\\
462	0.000810355811950103\\
475	0.000744926102470345\\
487	0.000749426457332447\\
500	0.000680028969441082\\
};

\addplot [color=mycolor4, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
262	0.00212182959040774\\
275	0.00162302315811758\\
287	0.00134775454023384\\
300	0.00119818384297332\\
312	0.00106379129107381\\
325	0.000914221163498041\\
337	0.000846612630084564\\
350	0.000796104919288609\\
362	0.000732764168560607\\
375	0.000684689789920867\\
387	0.000639887683462348\\
400	0.000602207308816105\\
412	0.000554918475643262\\
425	0.000531949010735389\\
437	0.000494692507288619\\
450	0.000467064737108558\\
462	0.000455584382052621\\
475	0.000429245552254542\\
487	0.000420343933001277\\
500	0.000399187824996261\\
};

\addplot [color=mycolor5, line width=1.0pt, mark size=4.0pt, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
262	0.00206480745981708\\
275	0.00151545969509925\\
287	0.0013523240328368\\
300	0.00122597885933828\\
312	0.00106024249004122\\
325	0.000968155293264772\\
337	0.000870532932992774\\
350	0.000793824268100707\\
362	0.000699022079288625\\
375	0.000688951220013223\\
387	0.000624563030044101\\
400	0.00059359582593288\\
412	0.000562342247235392\\
425	0.00052533971199864\\
437	0.000500306876460854\\
450	0.000466564569194361\\
462	0.000447434789748513\\
475	0.000419994834487625\\
487	0.000418445015156976\\
500	0.000392238046345028\\
};

\end{axis}


\end{tikzpicture}%

==> experiment_rankQP_noisetype_gaussian_rank2_fig3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=50,
xmax=625,
xlabel style={font=\color{white!15!black}},
xlabel={Number of measurements $m$},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Frobenius reconstruction error $\|\hat{X}-X_0\|_{F}/\|X_0\|_{F}$},
axis background/.style={fill=white},
yticklabel pos=right,
legend style={font=\fontsize{8}{30}\selectfont, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\addplot [color=mycolor1, line width=1.0pt, mark size=4.5pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
50	0.744558933086373\\
62	0.696558489655408\\
75	0.628152823986283\\
87	0.58246782682833\\
100	0.529222800984889\\
112	0.491806558192419\\
125	0.393760649835142\\
137	0.331730309650047\\
150	0.266891486317981\\
162	0.214990519799712\\
175	0.159816624534038\\
187	0.103063270480435\\
200	0.0599397175154906\\
212	0.0207706837049355\\
225	0.00592221248628261\\
237	0.00139180342382917\\
250	0.00119684037858719\\
262	0.000876341110566917\\
275	0.000791830770647284\\
287	0.000685391629690381\\
300	0.000595231613281585\\
312	0.000568200981736187\\
325	0.00049043922032269\\
337	0.000516907750828383\\
350	0.000443636188295329\\
362	0.000409813651759032\\
375	0.000394016589451916\\
387	0.00038939748058865\\
400	0.000379541482995713\\
412	0.000379672948782205\\
425	0.000380187597616557\\
437	0.000385907376414512\\
450	0.000336450408998027\\
462	0.000390580702599454\\
475	0.000392957216833118\\
487	0.000398580279454263\\
500	0.000382043040482965\\
525	0.000429328982162703\\
550	0.000498296370188164\\
575	0.000709920776933557\\
600	0.000668328562086573\\
625	0.0149600655350711\\
650	0.000636743161615789\\
};
\addlegendentry{NucNorm}

\addplot [color=mycolor2, line width=1.0pt, mark size=4.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
50	0.744601660950051\\
62	0.696601673752524\\
75	0.628200562451027\\
87	0.582515433375694\\
100	0.529277133764327\\
112	0.491866443287587\\
125	0.393825086412863\\
137	0.3318027073558\\
150	0.266956414351485\\
162	0.215058804557282\\
175	0.159889024571484\\
187	0.103151746747758\\
200	0.0600601606763561\\
212	0.0209530911868248\\
225	0.00596557633012854\\
237	0.00151844998792346\\
250	0.00115075326824061\\
262	0.000909582730720645\\
275	0.000726832466255833\\
287	0.00066029188410391\\
300	0.000552587987332828\\
312	0.000506606733660192\\
325	0.000461305802498297\\
337	0.000453089675757339\\
350	0.000379160458480435\\
362	0.000369967888362122\\
375	0.000351941449610823\\
387	0.000321218661967556\\
400	0.000300859061629382\\
412	0.000295534060462412\\
425	0.00027719530368052\\
437	0.000270714081734091\\
450	0.000254533892242186\\
462	0.000241861606345105\\
475	0.000234799739897126\\
487	0.000221559864510248\\
500	0.000209847559075567\\
525	0.000201556108052536\\
550	0.000185117960072708\\
575	0.00017422866991967\\
600	0.000175963219871556\\
625	0.000176704784784502\\
650	0.000158547680354591\\
};
\addlegendentry{NNDN, $\eta=0.5\cdot\|w\|_2$}

\addplot [color=mycolor3, line width=1.0pt, mark size=4.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
50	0.744645143596799\\
62	0.696645062951588\\
75	0.628248759124299\\
87	0.582563154595297\\
100	0.529331834148988\\
112	0.491926004404626\\
125	0.393888464277258\\
137	0.331875682159639\\
150	0.267021518952151\\
162	0.215127793604363\\
175	0.159975187993247\\
187	0.103312889938175\\
200	0.0603529994267624\\
212	0.0214727303302781\\
225	0.00637556926909584\\
237	0.00193258150931762\\
250	0.00138900806900407\\
262	0.00116810603320864\\
275	0.000903744123898623\\
287	0.000864557477468958\\
300	0.000715634689274184\\
312	0.000657807115726813\\
325	0.000604309943314948\\
337	0.000584118343673384\\
350	0.000512774048838156\\
362	0.00050226163548182\\
375	0.000481477671794637\\
387	0.000416182107031357\\
400	0.000424729411295225\\
412	0.000383273191029966\\
425	0.000369516518842348\\
437	0.000374415153901127\\
450	0.000351021968851185\\
462	0.000312029097473732\\
475	0.000307957876634196\\
487	0.000302129027203449\\
500	0.000294960495638407\\
525	0.000266407042050576\\
550	0.000252179975661861\\
575	0.000237721769070706\\
600	0.000209528349966862\\
625	0.000200872332525897\\
650	0.000198979001358204\\
};
\addlegendentry{NNDN, $\eta=1\cdot\|w\|_2$}

\addplot [color=mycolor4, line width=1.0pt, mark size=4.5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
50	0.744732747070037\\
62	0.696732121037755\\
75	0.628344641786331\\
87	0.582659307889464\\
100	0.529440802238133\\
112	0.492045161108082\\
125	0.394015563277534\\
137	0.332024004608034\\
150	0.267155630357862\\
162	0.215272909131541\\
175	0.16017876592339\\
187	0.103747022487528\\
200	0.0611816398785272\\
212	0.0229528204242746\\
225	0.0076751371721852\\
237	0.00312647081694673\\
250	0.00234756672373621\\
262	0.00201176409875718\\
275	0.00163201676947552\\
287	0.00160229184149503\\
300	0.00137092147565007\\
312	0.00128271083751678\\
325	0.00121022633959165\\
337	0.00118868633699717\\
350	0.00107695469125846\\
362	0.00106112464905571\\
375	0.00102880349840814\\
387	0.00094305033274913\\
400	0.000951161319640028\\
412	0.000900169703926485\\
425	0.000872825316138539\\
437	0.000887530246656077\\
450	0.000843197170879108\\
462	0.000807377751604838\\
475	0.000799625768053872\\
487	0.000778094579598133\\
500	0.00075888824773045\\
525	0.000730616547095216\\
550	0.000703208197755737\\
575	0.000673718178721649\\
600	0.00063612468828081\\
625	0.000623739876197023\\
650	0.000601140478433263\\
};
\addlegendentry{NNDN, $\eta=2\cdot\|w\|_2$}

\addplot [color=mycolor5, dashdotted, line width=1.0pt, mark size=4.5pt, mark=diamond, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
50	0.744590598500047\\
62	0.696592212820235\\
75	0.628194577787721\\
87	0.582512343022435\\
100	0.529273723101967\\
112	0.491864032297974\\
125	0.393825586211017\\
137	0.331809675619626\\
150	0.266960964162926\\
162	0.215066220846701\\
175	0.159898963240254\\
187	0.103161937292863\\
200	0.060077614312296\\
212	0.0209743981564223\\
225	0.00597117877310139\\
237	0.00151187531648397\\
250	0.00115372710588381\\
262	0.000909965497646503\\
275	0.000729786908259564\\
287	0.000665985658436226\\
300	0.000556083491425201\\
312	0.000510806452238101\\
325	0.000464993756030524\\
337	0.000458207395358411\\
350	0.000382545288584843\\
362	0.00037396142160013\\
375	0.0003570853373622\\
387	0.000323463982755321\\
400	0.000306930810836514\\
412	0.000298852930956791\\
425	0.000280380835970869\\
437	0.000276444816900737\\
450	0.000258601055694153\\
462	0.000241214951049361\\
475	0.000236037046846237\\
487	0.000224775265973561\\
500	0.000214512629489481\\
525	0.00020124025730296\\
550	0.000182739436542939\\
575	0.000171430030290003\\
600	0.000161760948489931\\
625	0.000154883282944267\\
650	0.00014586833710825\\
};
\addlegendentry{MLasso, $\mu=0.025$}

\addplot [color=mycolor1, dashdotted, line width=1.0pt, mark size=4.5pt, mark=triangle, mark options={solid, rotate=180, mycolor1}]
  table[row sep=crcr]{%
50	0.742144050142206\\
62	0.70016454853509\\
75	0.641229372114157\\
87	0.581003014984322\\
100	0.518223674284233\\
112	0.466310680083782\\
125	0.390634013590138\\
137	0.335241697484722\\
150	0.279125055803603\\
162	0.218700992262659\\
175	0.152202203272614\\
187	0.1229746140878\\
200	0.0564751676106389\\
212	0.0345020325952294\\
225	0.0107835317951245\\
237	0.00565566446359283\\
250	0.00411314345034341\\
262	0.00343061438665022\\
275	0.0026121743044578\\
287	0.0025986517919122\\
300	0.00212697548752134\\
312	0.00190147898449098\\
325	0.00171128329883811\\
337	0.00164754443202202\\
350	0.0014989985424259\\
362	0.00140700847591889\\
375	0.00136213575328751\\
387	0.00122552177200958\\
400	0.00120175742457904\\
412	0.00109844321071106\\
425	0.00104499498873447\\
437	0.00105656945622722\\
450	0.000959194015200244\\
462	0.000925132081545231\\
475	0.000891630848842636\\
487	0.000852471532625673\\
500	0.000814646726456697\\
525	0.000780297900847694\\
550	0.000692144075199876\\
575	0.000686678155328135\\
600	0.000619596225882665\\
625	0.000579220682371027\\
650	0.000565018422446672\\
};
\addlegendentry{MLasso, $\mu=0.25$}

\end{axis}
\end{tikzpicture}%

==> experiment_rankQP_noisetype_gaussian_rank2_fig4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.08000,0.39200,0.25100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=225,
xmax=625,
xlabel style={font=\color{white!15!black}},
xlabel={Number of measurements $m$},
ymode=log,
ymin=0.0001,
ymax=0.016364965062042,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Frobenius reconstruction error $\|\hat{X}-X_0\|_{F}/\|X_0\|_{F}$},
axis background/.style={fill=white},
yticklabel pos=right,
legend style={font=\fontsize{8}{30}\selectfont, legend cell align=left, align=left, legend columns = 2, at={(0.95,0.98)}, draw=white!15!black},
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\addplot [color=mycolor1, line width=1.0pt, mark size=4.5pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
212	0.0207706837049355\\
225	0.00592221248628261\\
237	0.00139180342382917\\
250	0.00119684037858719\\
262	0.000876341110566917\\
275	0.000791830770647284\\
287	0.000685391629690381\\
300	0.000595231613281585\\
312	0.000568200981736187\\
325	0.00049043922032269\\
337	0.000516907750828383\\
350	0.000443636188295329\\
362	0.000409813651759032\\
375	0.000394016589451916\\
387	0.00038939748058865\\
400	0.000379541482995713\\
412	0.000379672948782205\\
425	0.000380187597616557\\
437	0.000385907376414512\\
450	0.000336450408998027\\
462	0.000390580702599454\\
475	0.000392957216833118\\
487	0.000398580279454263\\
500	0.000382043040482965\\
525	0.000429328982162703\\
550	0.000498296370188164\\
575	0.000709920776933557\\
600	0.000668328562086573\\
625	0.0149600655350711\\
650	0.000636743161615789\\
};
\addlegendentry{NucNorm}

\addplot [color=mycolor2, line width=1.0pt, mark size=4.5pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
212	0.0207754175366665\\
225	0.00589970013309596\\
237	0.00138846781645086\\
250	0.00116843845389149\\
262	0.000864558837104379\\
275	0.000760103201705647\\
287	0.000665482712948982\\
300	0.000571303353582339\\
312	0.000539790749870656\\
325	0.000472082965306566\\
337	0.000492072846345479\\
350	0.000415845153775554\\
362	0.000389854932777216\\
375	0.000371056912380117\\
387	0.00036086943006173\\
400	0.000346180320695772\\
412	0.000344976200233356\\
425	0.000344512722193359\\
437	0.000338195136129454\\
450	0.000297639098451784\\
462	0.000339183816164992\\
475	0.000338638210368971\\
487	0.000330302818887443\\
500	0.000309800686551256\\
525	0.000340766684145841\\
550	0.000380692536519873\\
575	0.000515399895678085\\
600	0.00045289373020877\\
625	0.00100269478483185\\
};
\addlegendentry{NNDN, $\eta=0.1\cdot\|w\|_2$}

\addplot [color=mycolor3, line width=1.0pt, mark size=4.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
212	0.0209530911868248\\
225	0.00596557633012854\\
237	0.00151844998792346\\
250	0.00115075326824061\\
262	0.000909582730720645\\
275	0.000726832466255833\\
287	0.00066029188410391\\
300	0.000552587987332828\\
312	0.000506606733660192\\
325	0.000461305802498297\\
337	0.000453089675757339\\
350	0.000379160458480435\\
362	0.000369967888362122\\
375	0.000351941449610823\\
387	0.000321218661967556\\
400	0.000300859061629382\\
412	0.000295534060462412\\
425	0.00027719530368052\\
437	0.000270714081734091\\
450	0.000254533892242186\\
462	0.000241861606345105\\
475	0.000234799739897126\\
487	0.000221559864510248\\
500	0.000209847559075567\\
525	0.000201556108052536\\
550	0.000185117960072708\\
575	0.00017422866991967\\
600	0.000175963219871556\\
625	0.000176704784784502\\
650	0.000158547680354591\\
};
\addlegendentry{NNDN, $\eta=0.5\cdot\|w\|_2$}

\addplot [color=mycolor4, line width=1.0pt, mark size=4.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
212	0.0214727303302781\\
225	0.00637556926909584\\
237	0.00193258150931762\\
250	0.00138900806900407\\
262	0.00116810603320864\\
275	0.000903744123898623\\
287	0.000864557477468958\\
300	0.000715634689274184\\
312	0.000657807115726813\\
325	0.000604309943314948\\
337	0.000584118343673384\\
350	0.000512774048838156\\
362	0.00050226163548182\\
375	0.000481477671794637\\
387	0.000416182107031357\\
400	0.000424729411295225\\
412	0.000383273191029966\\
425	0.000369516518842348\\
437	0.000374415153901127\\
450	0.000351021968851185\\
462	0.000312029097473732\\
475	0.000307957876634196\\
487	0.000302129027203449\\
500	0.000294960495638407\\
525	0.000266407042050576\\
550	0.000252179975661861\\
575	0.000237721769070706\\
600	0.000209528349966862\\
625	0.000200872332525897\\
650	0.000198979001358204\\
};
\addlegendentry{NNDN, $\eta=1\cdot\|w\|_2$}

\addplot [color=mycolor5, line width=1.0pt, mark size=4.5pt, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
212	0.0229528204242746\\
225	0.0076751371721852\\
237	0.00312647081694673\\
250	0.00234756672373621\\
262	0.00201176409875718\\
275	0.00163201676947552\\
287	0.00160229184149503\\
300	0.00137092147565007\\
312	0.00128271083751678\\
325	0.00121022633959165\\
337	0.00118868633699717\\
350	0.00107695469125846\\
362	0.00106112464905571\\
375	0.00102880349840814\\
387	0.00094305033274913\\
400	0.000951161319640028\\
412	0.000900169703926485\\
425	0.000872825316138539\\
437	0.000887530246656077\\
450	0.000843197170879108\\
462	0.000807377751604838\\
475	0.000799625768053872\\
487	0.000778094579598133\\
500	0.00075888824773045\\
525	0.000730616547095216\\
550	0.000703208197755737\\
575	0.000673718178721649\\
600	0.00063612468828081\\
625	0.000623739876197023\\
650	0.000601140478433263\\
};
\addlegendentry{NNDN, $\eta=2\cdot\|w\|_2$}

\addplot [color=mycolor6, dashdotted, line width=1.0pt, mark size=4.5pt, mark=square, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
212	0.0208084432810512\\
225	0.00589339409352613\\
237	0.00140289868104824\\
250	0.00114543558015849\\
262	0.000862585873833794\\
275	0.000731154011115974\\
287	0.000648391728541823\\
300	0.000548367445040394\\
312	0.000508736317158276\\
325	0.000455701623454892\\
337	0.000460500138145257\\
350	0.00038428200638731\\
362	0.00036864499021455\\
375	0.000348103625527233\\
387	0.000329627724101056\\
400	0.000304339174609767\\
412	0.000302830417825864\\
425	0.000289616686036656\\
437	0.000276468093042669\\
450	0.000256974786698168\\
462	0.000257413618010756\\
475	0.000249222366575052\\
487	0.00023102439726487\\
500	0.000216179285874817\\
525	0.000212741068429638\\
550	0.000194177727576187\\
575	0.000181677664497257\\
600	0.000185537114023703\\
625	0.000176854207457564\\
650	0.000163196631645547\\
};
\addlegendentry{MLasso, $\mu=0.01$}

\addplot [color=mycolor7, dashdotted, line width=1.0pt, mark size=4.5pt, mark=diamond, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
212	0.0209743981564223\\
225	0.00597117877310139\\
237	0.00151187531648397\\
250	0.00115372710588381\\
262	0.000909965497646503\\
275	0.000729786908259564\\
287	0.000665985658436226\\
300	0.000556083491425201\\
312	0.000510806452238101\\
325	0.000464993756030524\\
337	0.000458207395358411\\
350	0.000382545288584843\\
362	0.00037396142160013\\
375	0.0003570853373622\\
387	0.000323463982755321\\
400	0.000306930810836514\\
412	0.000298852930956791\\
425	0.000280380835970869\\
437	0.000276444816900737\\
450	0.000258601055694153\\
462	0.000241214951049361\\
475	0.000236037046846237\\
487	0.000224775265973561\\
500	0.000214512629489481\\
525	0.00020124025730296\\
550	0.000182739436542939\\
575	0.000171430030290003\\
600	0.000161760948489931\\
625	0.000154883282944267\\
650	0.00014586833710825\\
};
\addlegendentry{MLasso, $\mu=0.025$}

\addplot [color=mycolor8, dashdotted, line width=1.0pt, mark size=4.5pt, mark=triangle, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
212	0.0228222127836731\\
225	0.00730676037778265\\
237	0.00267219011658475\\
250	0.00191518019310748\\
262	0.00158144129266511\\
275	0.00120281525595649\\
287	0.00117465892164485\\
300	0.000938793804511417\\
312	0.000857613779462359\\
325	0.000782130791215112\\
337	0.000768329048380663\\
350	0.00065230535564158\\
362	0.000638459044135996\\
375	0.000612030640688626\\
387	0.00052571829404895\\
400	0.000537126350714416\\
412	0.000488131547131058\\
425	0.000466456504115328\\
437	0.000476031996362822\\
450	0.000432567357332493\\
462	0.000399347640763595\\
475	0.000390428616242815\\
487	0.000375488868919595\\
500	0.000361557173252543\\
525	0.000336336695816284\\
550	0.000315322224122415\\
575	0.000292252316413595\\
600	0.000263676217101871\\
625	0.00025742210015171\\
650	0.000241777391639806\\
};
\addlegendentry{MLasso, $\mu=0.1$}

\addplot [color=mycolor1, dashdotted, line width=1.0pt, mark size=4.5pt, mark=triangle, mark options={solid, rotate=180, mycolor1}]
  table[row sep=crcr]{%
214.639157205989	0.0272462408091132\\
225	0.0107835317951245\\
237	0.00565566446359283\\
250	0.00411314345034341\\
262	0.00343061438665022\\
275	0.0026121743044578\\
287	0.0025986517919122\\
300	0.00212697548752134\\
312	0.00190147898449098\\
325	0.00171128329883811\\
337	0.00164754443202202\\
350	0.0014989985424259\\
362	0.00140700847591889\\
375	0.00136213575328751\\
387	0.00122552177200958\\
400	0.00120175742457904\\
412	0.00109844321071106\\
425	0.00104499498873447\\
437	0.00105656945622722\\
450	0.000959194015200244\\
462	0.000925132081545231\\
475	0.000891630848842636\\
487	0.000852471532625673\\
500	0.000814646726456697\\
525	0.000780297900847694\\
550	0.000692144075199876\\
575	0.000686678155328135\\
600	0.000619596225882665\\
625	0.000579220682371027\\
650	0.000565018422446672\\
};
\addlegendentry{MLasso, $\mu=0.25$}

\addplot [color=mycolor2, dashdotted, line width=1.0pt, mark size=4.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
216.0362784729	0.0272462408091203\\
225	0.016364965062042\\
237	0.0103630543575979\\
250	0.00789140975191254\\
262	0.00658167761758639\\
275	0.00509350345723161\\
287	0.00506571297514375\\
300	0.00402539535582916\\
312	0.00371285197287819\\
325	0.00340961433843423\\
337	0.00333858652188989\\
350	0.00286064692575013\\
362	0.00278544846258484\\
375	0.00269754846493437\\
387	0.00233371129074925\\
400	0.00238881363948883\\
412	0.0021851550598749\\
425	0.00206611946526268\\
437	0.0021160620942875\\
450	0.00192869609587284\\
462	0.0018079723779349\\
475	0.00176233938227957\\
487	0.00168439931098961\\
500	0.00161493863399296\\
525	0.00152031751369751\\
550	0.00141884677044023\\
575	0.00131145351676345\\
600	0.00119296903519598\\
625	0.00116313514375327\\
650	0.00107067232856646\\
};
\addlegendentry{MLasso, $\mu=0.5$}

\end{axis}
\end{tikzpicture}%
